PRISM: A Unified Framework for Post-Training LLMs Without Verifiable Rewards

Current techniques for post-training Large Language Models (LLMs) rely either on costly human supervision or on external verifiers to boost performance on tasks such as mathematical reasoning and code generation. However, as LLMs improve their problem-solving, any further improvement will potentially require high-quality solutions to difficult problems that are not available to humans. As a result, learning from unlabeled data is becoming increasingly attractive in the research community. Existing methods extract learning signal from a model's consistency, either by majority voting or by converting the model's internal confidence into reward. Although internal consistency metric such as entropy or self-certainty require no human intervention, as we show in this work, these are unreliable signals for large-scale and long-term training. To address the unreliability, we propose PRISM, a unified training framework that uses a Process Reward Model (PRM) to guide learning alongside model's internal confidence in the absence of ground-truth labels. We show that effectively combining PRM with self-certainty can lead to both stable training and better test-time performance, and also keep the model's internal confidence in check. Code available at https://github.com/ghimiremukesh/PRISM.

==> figures/adv_reward_corr.tex <==
\documentclass[tikz, border=5pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.18}
\usepackage{amsmath}
\usepackage{pgfplotstable}
\providecommand{\datapath}{.}


\pgfplotsset{every tick label/.append style={font=\boldmath\Large}}
\tikzstyle{every node}=[font=\bfseries\Large]

\pgfplotsset{
    % every tick label/.append style={font=\boldmath\Huge},
    every axis title/.append style={font=\bfseries\Large},
    every axis label/.append style={font=\bfseries\Large},
    every legend/.append style={font=\bfseries\Large},
}

\pgfplotstableread[col sep=comma,]{\datapath/correlations_all.csv}\corr

\begin{document}
\begin{tikzpicture}
% \tikzstyle{every node}=[font=\large]
\begin{axis}[
    % axis x discontinuity=crunch,
    % ymin=0, ymax=1,
    ylabel={moving correlation},
    xtick={50, 100, 200, 300},
    xlabel={iterations},
    % ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
    legend entries={Self-Certainty, PRM, PRISM, Token Entropy, Traj. Entropy},
        legend style={
        legend columns=4,
        at={(0.47,-0.13)},
        anchor=north,
        nodes={scale=0.75, transform shape}
    },
    % xmin=50,
    % xmode=log,
    % tick label style=,
    % label style={font=\small},
,
]
\addplot [red, ultra thick] table[x=train/global_step, y=rolling_corr_int] {\corr};
\addplot [blue, ultra thick] table[x=train/global_step, y=rolling_corr_prm] {\corr};
\addplot [teal, ultra thick] table[x=train/global_step, y=rolling_corr_comb] {\corr};
\addplot [magenta, ultra thick] table[x=train/global_step, y=rolling_corr_token] {\corr};
\addplot [orange, ultra thick] table[x=train/global_step, y=rolling_corr_traj] {\corr};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/chat_examples.tex <==
\documentclass[tikz,a4paper]{standalone}

% ------------------------------------------------------------
% Packages
% ------------------------------------------------------------
\usepackage{amsmath,amssymb}
\usepackage{xcolor}
\usepackage{lmodern}
\usepackage[skins,breakable]{tcolorbox}
\usetikzlibrary{positioning}

\scriptsize
\setlength{\parindent}{0pt}

% Show \boxed literally (so it won’t need math mode here)
\makeatletter
\renewcommand{\boxed}[1]{\fbox{#1}}
\makeatother

% ------------------------------------------------------------
% Chat-style box (two mandatory args: colour, ribbon text)
% ------------------------------------------------------------
\newtcolorbox{chatbubble}[2]{%
  enhanced, breakable, sharp corners,
  width=\linewidth,
  colback=#1!6, colframe=#1!60!black,
  boxrule=0.45pt, boxsep=3pt,
  left=4pt,right=4pt,top=2pt,bottom=2pt,
  overlay={\node[anchor=north west,
                 fill=#1!70!black,
                 text=white,
                 font=\scriptsize\bfseries,
                 inner xsep=4pt,inner ysep=1pt]
           at ([xshift=-.45pt,yshift=.45pt]frame.north west) {#2};}}

% ------------------------------------------------------------
% Document
% ------------------------------------------------------------
\begin{document}

\begin{tikzpicture}[node distance=4mm]

% ---------- Top: system + user ------------------------------
\node (prompt) {%
  \begin{chatbubble}{gray}{Input to GenPRM}
  \small
  \vspace{0.1in}
  \textbf{System prompt:}
You are a math teacher. Your task is to review, critique the paragraphs in solution step by step, and check if the solution is complete. Pay attention that you should neither solve the problem nor give the final answer.
  
  \medskip
  \textbf{Student Model:} How many interior diagonals does an icosahedron have? (An $\emph{icosahedron}$
  is a 3-dimensional figure with 20 triangular faces and 12 vertices, with 5
  faces meeting at each vertex. An $\emph{interior}$ diagonal is a segment
  connecting two vertices which do not lie on a common face.)
  
   \medskip
  \textbf{Student Model:} To determine the number of interior diagonals in an icosahedron, follow these steps:

1. \textbf{Calculate the Total Number of Diagonals}:
   The total number of line segments connecting any two vertices of an icosahedron (including both edges and diagonals) is given by the combination formula \( \binom{n}{2} \), where \( n \) is the number of vertices. For an icosahedron with 12 vertices:
   \[
   \binom{12}{2} = \frac{12 \times 11}{2} = 66
   \]
   So, there are 66 total line segments connecting any two vertices.

2. \textbf{Calculate the Number of Edges}:
   We know that an icosahedron has 30 edges:
   \[
   \text{Number of edges} = 30
   \]

3. \textbf{Calculate the Number of Interior Diagonals}:
   The interior diagonals are the line segments that are not edges of the icosahedron:
   \[
   \text{Number of interior diagonals} = \text{Total number of line segments} - \text{Number of edges}
   \]
   \[
   \text{Number of interior diagonals} = 66 - 30 = 36
   \]

Therefore, an icosahedron has 36 interior diagonals.
  
  \end{chatbubble}
};

% ---------- Bottom: LLM response ----------------------------
\node (reply) [below=4mm of prompt] {%
  \begin{chatbubble}{green}{GenPRM's Response}
  \small
  \vspace{0.1in}
$<$analyze$>$\\
Let's analyze all the Paragraphs step by step:
\\
\\
Paragraph 1: The first paragraph calculates the total number of line segments between vertices using the combination formula C(12, 2). This is correct because the total number of line segments (edges + diagonals) in a complete graph with n vertices is indeed n(n-1)/2. For 12 vertices, this gives 66, which is accurate.
\\
\\
Paragraph 2: The number of edges for an icosahedron is stated as 30. This is correct because an icosahedron is a regular polyhedron with 12 vertices and each vertex has 5 edges (since 5 faces meet at each vertex). Using Euler's formula (V – E + F = 2), where F is 20 faces, we can confirm edges: 12 – 30 + 20 = 2, which holds true. Alternatively, each of the 20 triangular faces has 3 edges, but each edge is shared by 2 faces, so (20 × 3)/2 = 30 edges. So this is correct.
\\
\\
Paragraph 3: The method to subtract edges from total segments to get interior diagonals is correct. However, there's a critical point here. The problem defines an interior diagonal as a segment connecting two vertices not on a common face. But in a convex polyhedron like an icosahedron, any two vertices not connected by an edge must be connected by a space diagonal (interior diagonal). However, in some non-convex polyhedrons, two vertices might not be on a common face but still lie on a face (if the face is non-convex or the polyhedron is concave). But since an icosahedron is convex, all edges are on the surface, and all non-edge connections are interior diagonals. Thus, subtracting edges from total gives correct interior diagonals. However, the solution's approach might be oversimplified. Wait, but the problem defines an interior diagonal as “not lying on a common face.” In an icosahedron, two vertices not sharing an edge must not lie on the same face. Because each face is a triangle, so any two vertices on the same face are connected by an edge. Therefore, the count is correct. The solution's approach is valid here.
\\
\\
Wait, but let's check if the problem's definition is equivalent to the standard interior diagonal. The problem says “interior diagonal is a segment connecting two vertices which do not lie on a common face.” Since each face is a triangle, two vertices on the same face must be connected by an edge (since a triangle has three edges). Therefore, any two vertices not on the same face cannot be connected by an edge, so the total diagonals (non-edges) would indeed be the interior diagonals as per the problem's definition. Therefore, the calculation is correct.
\\
\\
Therefore, all paragraphs are correct and the solution is valid.\\
$<$\textbackslash analyze$>$\\
$<$output$>$Let's provide judgements for each of the paragraphs.\\
Paragraph 1 \textbf{Judgement}: $\boxed{Yes}$\\
Paragraph 2 \textbf{Judgement}: $\boxed{Yes}$\\
Paragraph 3 \textbf{Judgement}: $\boxed{Yes}$\\
$<$\textbackslash output$>$\\
$<$output$>$Let's provide judgement if the user's solution is complete, i.e., does the solution provide an answer to the question (irrespective of correctness?).\\
\textbf{Judgement}: $\boxed{Yes}$\\
$<$\textbackslash output$>$

  \end{chatbubble}
};

\end{tikzpicture}

\end{document}


==> figures/corr_better.tex <==
\documentclass[tikz,border=5pt]{standalone}

% --- Packages ---
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{groupplots}
\usepackage{pgfplotstable}
\usepackage{xcolor}

% --- Path to your data file ---
\providecommand{\datapath}{.}

% --- Define a teal (portable across setups) ---
\definecolor{myteal}{RGB}{0,153,153}

% --- Fonts & styles tuned for small panels (no overlaps) ---
\pgfplotsset{
  every tick label/.append style={font=\bfseries\small},
  every axis label/.append style={font=\bfseries\normalsize},
  title style={font=\bfseries\normalsize},
}
\tikzstyle{every node}=[font=\bfseries\normalsize]

% --- Read your table (NO trailing comma) ---
\pgfplotstableread[col sep=comma]{\datapath/correlations_all.csv}\corr

% --- Axes ranges (tweak if needed) ---
\newcommand{\xmin}{50}
\newcommand{\xmax}{320}
\newcommand{\ymin}{-1}
\newcommand{\ymax}{1.25}

% --- Means (horizontal lines only; no labels) ---
\newcommand{\meanSC}{0.15}
\newcommand{\meanToken}{-0.58}
\newcommand{\meanTraj}{-0.26}
\newcommand{\meanPRM}{-0.54}
\newcommand{\meanPRISM}{0.97}

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=5 by 1, horizontal sep=18pt, vertical sep=16pt},
  width=0.34\linewidth, height=0.26\linewidth,
  xmin=\xmin, xmax=\xmax,
  ymin=\ymin, ymax=\ymax,
  xtick={50,100,200,300},
  ytick={-1,-0.5,0,0.5,1},
  axis lines=left,
  grid=both,
  tick align=outside,
  scaled y ticks=false,
  clip=true,
  unbounded coords=discard,
  % Reusable styles
  zero line/.style={gray, dotted, line width=0.8pt},
  mean line/.style={black, dashed, line width=0.9pt},
  line style/.style={very thick, mark=none},
]

% 1) Self-Certainty
\nextgroupplot[title={Self-Certainty}, ylabel={moving correlation}, ylabel shift=-0.1in]
\addplot[line style, red]  table[x=train/global_step, y=rolling_corr_int]{\corr};
\addplot[zero line, domain=\xmin:\xmax, samples=2] {0};
\addplot[mean line, domain=\xmin:\xmax, samples=2] {\meanSC};

% 2) Token Entropy
\nextgroupplot[title={Token Entropy}, yticklabels=\empty]
\addplot[line style, magenta] table[x=train/global_step, y=rolling_corr_token]{\corr};
\addplot[zero line, domain=\xmin:\xmax, samples=2] {0};
\addplot[mean line, domain=\xmin:\xmax, samples=2] {\meanToken};

% 3) Traj. Entropy
\nextgroupplot[title={Traj. Entropy}, yticklabels=\empty, xlabel={iterations}]
\addplot[line style, orange] table[x=train/global_step, y=rolling_corr_traj]{\corr};
\addplot[zero line, domain=\xmin:\xmax, samples=2] {0};
\addplot[mean line, domain=\xmin:\xmax, samples=2] {\meanTraj};

% 4) PRM
\nextgroupplot[title={PRM}, yticklabels=\empty]
\addplot[line style, blue] table[x=train/global_step, y=rolling_corr_prm]{\corr};
\addplot[zero line, domain=\xmin:\xmax, samples=2] {0};
\addplot[mean line, domain=\xmin:\xmax, samples=2] {\meanPRM};

% 5) PRISM
\nextgroupplot[title={PRISM}, yticklabels=\empty]
\addplot[line style, myteal] table[x=train/global_step, y=rolling_corr_comb]{\corr};
\addplot[zero line, domain=\xmin:\xmax, samples=2] {0};
\addplot[mean line, domain=\xmin:\xmax, samples=2] {\meanPRISM};

\end{groupplot}
\end{tikzpicture}
\end{document}


==> figures/example_box.tex <==
\documentclass[tikz,border=0pt]{standalone}

% ------------------------------------------------------------
% Packages
% ------------------------------------------------------------
\usepackage{amsmath,amssymb}
\usepackage{xcolor}
\usepackage{lmodern}
\usepackage[skins,breakable]{tcolorbox}
\usetikzlibrary{positioning,arrows.meta}

\scriptsize
\setlength{\parindent}{0pt}

% Show \boxed literally (so it won’t need math mode here)
\makeatletter
\renewcommand{\boxed}[1]{\fbox{#1}}
\makeatother

% ------------------------------------------------------------
% Chat-style box (two mandatory args: colour, ribbon text)
% ------------------------------------------------------------
\newtcolorbox{chatbubble}[2]{%
  enhanced, breakable, sharp corners,
  width=\linewidth,          % leave space for arrow
  colback=#1!6, colframe=#1!60!black,
  boxrule=0.45pt, boxsep=3pt,
  left=4pt,right=4pt,top=2pt,bottom=2pt,
  overlay={\node[anchor=north west,
                 fill=#1!70!black,
                 text=white,
                 font=\scriptsize\bfseries,
                 inner xsep=4pt,inner ysep=1pt]
           at ([xshift=-.45pt,yshift=.45pt]frame.north west) {#2};}}

% ------------------------------------------------------------
% Document
% ------------------------------------------------------------
\begin{document}

\begin{tikzpicture}[>=Latex,  % arrow style
                    node distance=4mm]

% ---------- Left column: system + user -----------------------
\node (prompt) {%
  \begin{chatbubble}{gray}{System + User}
  \small
    \vspace{0.1in}
  \textbf{System prompt:}
  You are a helpful AI Assistant, designed to provided well-reasoned and
  detailed responses. You FIRST think about the reasoning process step by step
  and then provide the user with the answer. Please enclose your final answer
  in the box: \textbackslash boxed\{Your Answer\}. Please stop generation immediately after
  outputing the box.
  
  \medskip
  \textbf{User query:} How many interior diagonals does an icosahedron have? (An $\emph{icosahedron}$
  is a 3-dimensional figure with 20 triangular faces and 12 vertices, with 5
  faces meeting at each vertex. An $\emph{interior}$ diagonal is a segment
  connecting two vertices which do not lie on a common face.)
  \end{chatbubble}
};

% ---------- Right column: LLM response -----------------------
\node (reply) [right=25mm of prompt] {%
  \begin{chatbubble}{green}{LLM Response}
  \small
  \vspace{0.1in}
  To determine the number of interior diagonals in an icosahedron:
  
1. [Truncated]...
  
3. Subtract the number of edges from the total number of line segments to find the number of interior diagonals:
   \[
   \text{Number of interior diagonals} = \text{Total number of line segments} - \text{Number of edges}
   \]
   \[
   \text{Number of interior diagonals} = 66 - 30 = 36
   \]

An icosahedron has 36 interior diagonals.
  \end{chatbubble}
};

% ---------- Arrow with label ---------------------------------
\draw[->, thick] (prompt.east) -- node[above,font=\scriptsize\bfseries] {LLM} (reply.west);

\end{tikzpicture}

\end{document}
% \begin{tikzpicture}[>=Latex,  % arrow style
%                     node distance=4mm]

% % ---------- Left column: system + user -----------------------
% \node (prompt) {%
%   \begin{chatbubble}{gray}{System Prompt for GenPRM}
%   \small
%     \vspace{0.1in}
%   \textbf{System prompt:}
  You are a helpful AI Assistant, designed to provided well-reasoned and
  detailed responses. You FIRST think about the reasoning process step by step
  and then provide the user with the answer. Please enclose your final answer
  in the box: \textbackslash boxed\{Your Answer\}. Please stop generation immediately after
  outputing the box.
%   \end{chatbubble}
% };
% \end{tikzpicture}

==> figures/fig_1_plot_tex.tex <==
\documentclass[tikz,border=1pt]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{statistics}   % for error-bar syntax
\usepgfplotslibrary{groupplots}

\pgfplotsset{every tick label/.append style={font=\boldmath\Large}}
\tikzstyle{every node}=[font=\bfseries\Large]

\pgfplotsset{
    % every tick label/.append style={font=\boldmath\Huge},
    every axis title/.append style={font=\bfseries\Large},
    every axis label/.append style={font=\bfseries\Large},
    every legend/.append style={font=\bfseries\Large},
}

\begin{document}
%qwen3b
\begin{tikzpicture}
% \tikzstyle{every node}=[font=\large]
\begin{groupplot}[
group style={
    group size=2 by 1,
    horizontal sep=1cm,
},
ybar,
width=10cm,
]
% \begin{axis}[
\nextgroupplot[
    ybar,
    area legend,
    bar width=10pt,
    width=10cm,
    height=8cm,
    enlarge x limits=0.2,
    ymin=0, ymax=1,
    ylabel={pass@1 Accuracy},
    symbolic x coords={GSM-8k, Math-500, Minerva-Math},
    xtick=data,
    title={Qwen2.5-3B},
    % tick label style=,
    % label style={font=\small},
    legend style={
        at={(1.07,-0.15)},
        anchor=north,
        legend columns=4,
        nodes={scale=1, transform shape}
    },
    % title={Performance Comparison Across Benchmarks},
]
% ── Base ───────────────────────────────
\addplot+[error bars/.cd, y dir=both, y explicit] coordinates {
    (GSM-8k,0.6861) +- (0,0.0128)
    (Math-500,0.578) +- (0,0.0221)
    (Minerva-Math,0.096) +- (0,0.0179)
};
\addlegendentry{Base}

% ── GRPO (Ground Truth) ────────────────
\addplot+[error bars/.cd, y dir=both, y explicit] coordinates {
    (GSM-8k,0.8461) +- (0,0.0099)
    (Math-500,0.6720) +- (0,0.0210)
    (Minerva-Math,0.257) +- (0,0.0265)
};
\addlegendentry{GRPO (GT)}

% ── Intuitor ───────────────────────────
\addplot+[error bars/.cd, y dir=both, y explicit] coordinates {
    (GSM-8k,0.0114) +- (0,0.0029)
    (Math-500,0.124) +- (0,0.015)
    (Minerva-Math,0.004) +- (0,0.0037)
};
\addlegendentry{Intuitor}

% ── PRM ────────────────────────────────
\addplot+[error bars/.cd, y dir=both, y explicit] coordinates {
    (GSM-8k,0.7460) +- (0,0.0119)
    (Math-500,0.62) +- (0,0.02)
    (Minerva-Math,0.004) +- (0,0.0037)
};
\addlegendentry{PRM}

% ── PRM + Intuitor ─────────────────────
\addplot+[error bars/.cd, y dir=both, y explicit] coordinates {
    (GSM-8k,0.8234) +- (0,0.0105)
    (Math-500,0.636) +- (0,0.022)
    (Minerva-Math,0.294) +- (0,0.0277)
};
\addlegendentry{PRISM}

% second pot
\nextgroupplot[
    ybar,
    area legend,
    bar width=10pt,
    width=10cm,
    height=8cm,
    enlarge x limits=0.2,
    ymin=0, ymax=1,
    % ylabel={pass@1 Accuracy},
    symbolic x coords={GSM-8k, Math-500, Minerva-Math},
    xtick=data,
    title={Qwen2.5-7B},
    % tick label style=,
    % label style={font=\small},
    % legend style={
    %     at={(0.5,-0.15)},
    %     anchor=north,
    %     legend columns=4,
    %     nodes={scale=0.75, transform shape}
    % },
    % title={Performance Comparison Across Benchmarks},
]
% ── Base ───────────────────────────────
\addplot+[error bars/.cd, y dir=both, y explicit] coordinates {
    (GSM-8k,0.5709) +- (0,0.0136)
    (Math-500,0.6140) +- (0,0.0220)
    (Minerva-Math,0.121) +- (0,0.0198)
};
% \addlegendentry{Base}

% ── GRPO (Ground Truth) ────────────────
\addplot+[error bars/.cd, y dir=both, y explicit] coordinates {
    (GSM-8k,0.6790) +- (0,0.0130)
    (Math-500,0.7200) +- (0,0.0200)
    (Minerva-Math,0.342) +- (0,0.0288)
};
% \addlegendentry{GRPO (GT)}

% ── Intuitor ───────────────────────────
\addplot+[error bars/.cd, y dir=both, y explicit] coordinates {
    (GSM-8k,0.4655) +- (0,0.0137)
    (Math-500,0.6980) +- (0,0.0206)
    (Minerva-Math,0.368) +- (0,0.0293)
};
% \addlegendentry{Intuitor}

% ── PRM ────────────────────────────────
\addplot+[error bars/.cd, y dir=both, y explicit] coordinates {
    (GSM-8k,0.5140) +- (0,0.0138)
    (Math-500,0.5800) +- (0,0.0221)
    (Minerva-Math,0.202) +- (0,0.0244)
};
% \addlegendentry{PRM}

% ── PRM + Intuitor ─────────────────────
\addplot+[error bars/.cd, y dir=both, y explicit] coordinates {
    (GSM-8k,0.8431) +- (0,0.0100)
    (Math-500,0.7320) +- (0,0.0198)
    (Minerva-Math,0.379) +- (0,0.0295)
};
% \addlegendentry{PRISM}


\end{groupplot}
\end{tikzpicture}
\end{document}


==> figures/format_learn.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{statistics,groupplots}
\usepackage{amsmath}
\usepackage{pgfplotstable}
\providecommand{\datapath}{.}

\pgfplotsset{every tick label/.append style={font=\boldmath\Large}}
\tikzstyle{every node}=[font=\bfseries\Large]

\pgfplotsset{
    every axis title/.append style={font=\bfseries\large},
    every axis label/.append style={font=\bfseries\Large},
    every legend/.append style={font=\bfseries\Large},
}

% Load data (must contain at least: step,boxed_freq,boxed_nll)

\tikzset{every picture/.style=ultra thick}

\pgfplotstableread[col sep=comma]{\datapath/int_wprob.csv}\Self      % Method A
\pgfplotstableread[col sep=comma]{\datapath/prm_wprob.csv}\PRM          % Method B

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=1.8cm, vertical sep=2.2cm},
  % width=0.24\textwidth, height=5.0cm,
  grid=both,
  xlabel={training step},
  legend style={font=\small, cells={anchor=west}, at={(1.85, -1.6)}},
  legend columns=2
]

% (a) Coverage
\nextgroupplot[
  title={(a) Coverage: $\uparrow$},
  ylabel={share of completions},
  ylabel shift=-0.1in,
  ymin=0.65, ymax=0.90,
]
\addplot+[mark=o] table[x=step,y=boxed_freq]{\Self};
\addlegendentry{Self-certainty}
\addplot+[mark=square*] table[x=step,y=boxed_freq]{\PRM};
\addlegendentry{PRM Rewards}

% (b) Certainty as probability
\nextgroupplot[
  title={(b) Probability when model boxes: $\uparrow$},
  ylabel={$P(\text{\texttt{\textbackslash boxed\{}} \mid \text{chosen})$},
    ylabel shift=-0.1in,
  ymin=0.95, ymax=1.00,
]
\addplot+[mark=o] table[x=step,y=box_prob]{\Self};
\addplot+[mark=square*] table[x=step,y=box_prob]{\PRM};

% (c) High-confidence recall (>=99%)
\nextgroupplot[
  title={(c) Box with $\ge 99\%$ probability: $\uparrow$},
  ylabel={share of completions},
   ylabel shift=-0.1in,
  ymin=0, ymax=1,
]
\addplot+[mark=o] table[
  x=step,
  y expr={ (\thisrow{box_prob}>=0.99) ? \thisrow{boxed_freq} : 0 }
]{\Self};
\addplot+[mark=square*] table[
  x=step,
  y expr={ (\thisrow{box_prob})>=0.99) ? \thisrow{boxed_freq} : 0 }
]{\PRM};

% (d) Coverage × Probability scatter (Pareto)
\nextgroupplot[
  title={(d) Coverage vs probability: $\nearrow$},
  xlabel={coverage},
  ylabel={$P(\text{\texttt{\textbackslash boxed\{}} \mid \text{chosen})$},
   ylabel shift=-0.1in,
  xmin=0.68, xmax=0.88,
  ymin=0.95, ymax=1.00,
]
\addplot+[only marks, mark=o, mark size=1.8pt]
  table[x=boxed_freq, y=box_prob]{\Self};
\addplot+[only marks, mark=square*, mark size=1.8pt]
  table[x=boxed_freq, y=box_prob]{\PRM};

\end{groupplot}
\end{tikzpicture}
\end{document}


==> figures/histogram_shift.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{statistics}
\usepackage{pgfplotstable}
\providecommand{\datapath}{.}


% \pgfplotsset{
%   layers/mylayers/.define layer set={background,main,foreground}{},
%   set layers=mylayers,
% }

\pgfplotsset{every tick label/.append style={font=\boldmath\Large}}
\tikzstyle{every node}=[font=\bfseries\Large]

\pgfplotsset{
    % every tick label/.append style={font=\boldmath\Huge},
    every axis title/.append style={font=\bfseries\Large},
    every axis label/.append style={font=\bfseries\Large},
    every legend/.append style={font=\bfseries\Large},
}

% Load data
\pgfplotstableread[col sep=comma]{\datapath/data_for_hist/correct_prm_int.csv}\correctprmint
\pgfplotstableread[col sep=comma]{\datapath/data_for_hist/incorrect_prm_int.csv}\incorrectprmint

\pgfplotstableread[col sep=comma]{\datapath/data_for_hist/correct_int.csv}\correctint
\pgfplotstableread[col sep=comma]{\datapath/data_for_hist/incorrect_int.csv}\incorrectint


% Add these lines after loading tables but before \begin{document}
\def\meanincorrectint{31.536595427282325}  % <-- CHANGE TO YOUR VALUE
\def\meancorrectint{31.860211956885554}    % <-- CHANGE TO YOUR VALUE
\def\meancorrectprmint{31.466150732249677} % <-- CHANGE TO YOUR VALUE
\def\meanincorrectprmint{29.412714731627407}   % <-- CHANGE TO YOUR VALUE

\begin{document}
\begin{tikzpicture}

% Left plot: Correct base PRM
\begin{axis}[
    name=left,
    % width=7cm,
    % height=6cm,
    ybar,
    % bar width=6pt,
    enlarge x limits=0.02,
    ylabel=Count,
    xlabel=Self-Certainty,
    title=(a)Qwen2.5-3B (INTUITOR),
    ymajorgrids,
    % legend style={legend columns= 2, at={(0.91,0.98)},anchor=north east, 
    % nodes={scale=0.65, transform shape}},
    legend style={legend columns= 2, at={(1.45,-0.23)},anchor=north east, 
    nodes={scale=1, transform shape}},
]

\addlegendentry{Incorrect};
\addplot+[
  hist={bins=20, data=y},
  draw=red,  fill=red!30,
  % opacity=0.8,
  % fill=green!30,
  % draw=blue!70!black,
] table[y=confidence_list] {\incorrectint};

\addlegendentry{Correct};
\addplot+[
  hist={bins=5, data=y},
  draw=blue,
  fill=blue!30,
] table[y=confidence_list] {\correctint};

\node[
  anchor=north east,
  font=\small,
  text width=3.5cm,   % enough for the longest line       % right-align the text
] at (rel axis cs:0.55,1) % upper-right inside the axis
{$U = 15972$\\$p = 0.0245$\\$r = 0.59$};

\addplot[const plot,
    ultra thick, dashed, blue!70!black,
    forget plot
] coordinates {(\meancorrectint,0) (\meancorrectint,200)};

\addplot[const plot,
    ultra thick, dashed, red!70!black,
    forget plot
] coordinates {(\meanincorrectint,0) (\meanincorrectint,200)};
\end{axis}

\begin{axis}[
    at={(left.south east)},
    name=mid,
    anchor=south west,
    xshift=1.25cm,
    % width=7cm,
    % height=6cm,
    ybar,
    % bar width=6pt,
    enlarge x limits=0.02,
    % ylabel=Density,
    xlabel=Self-Certainty,
    title=(b)Qwen2.5-3B (PRISM),
    ymajorgrids,
    % legend style={legend columns= 2, at={(0.75,-0.35)},anchor=south east, 
    % nodes={scale=0.7, transform shape}},
]

\addplot+[
  hist={bins=20, data=y},
  % fill=blue!30,
  % draw=blue!70!black,
] table[y=confidence_list] {\correctprmint};
% \addlegendentry{Correct};
\addplot+[
  hist={bins=20, data=y},
  % fill=green!30,
  % draw=blue!70!black,
] table[y=confidence_list] {\incorrectprmint};
% \addlegendentry{Incorrect};

\node[
  anchor=north east,
  font=\small,
  text width=3.5cm,   % enough for the longest line       % right-align the text
] at (rel axis cs:0.55,1) % upper-right inside the axis
{$U = 44354$\\$p = 2.00e-23$\\$r = 0.77$};
\addplot[const plot,
    ultra thick, dashed, blue!70!black,
    forget plot
] coordinates {(\meancorrectprmint,0) (\meancorrectprmint,45)};

\addplot[const plot,
    ultra thick, dashed, red!70!black,
    forget plot
] coordinates {(\meanincorrectprmint,0) (\meanincorrectprmint,45)};

\end{axis}

\end{tikzpicture}
\end{document}

==> figures/histograms.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{statistics}
\providecommand{\datapath}{.}


\pgfplotsset{every tick label/.append style={font=\boldmath\Large}}
\tikzstyle{every node}=[font=\bfseries\Large]

\pgfplotsset{
    % every tick label/.append style={font=\boldmath\Huge},
    every axis title/.append style={font=\bfseries\Large},
    every axis label/.append style={font=\bfseries\Large},
    every legend/.append style={font=\bfseries\Large},
}


% Load data
\pgfplotstableread[col sep=comma]{\datapath/data_for_hist/correct_base_prm.csv}\correctprm
\pgfplotstableread[col sep=comma]{\datapath/data_for_hist/incorrect_base_prm.csv}\incorrectprm

\pgfplotstableread[col sep=comma]{\datapath/data_for_hist/correct_base.csv}\correctbase
\pgfplotstableread[col sep=comma]{\datapath/data_for_hist/incorrect_base.csv}\incorrectbase

\pgfplotstableread[col sep=comma]{\datapath/data_for_hist/correct_int.csv}\correctint
\pgfplotstableread[col sep=comma]{\datapath/data_for_hist/incorrect_int.csv}\incorrectint


% Add these lines after loading tables but before \begin{document}
\def\meanincorrectint{31.536595427282325}  % <-- CHANGE TO YOUR VALUE
\def\meancorrectint{31.860211956885554}    % <-- CHANGE TO YOUR VALUE
\def\meancorrectprmint{31.466150732249677} % <-- CHANGE TO YOUR VALUE
\def\meanincorrectprmint{29.412714731627407}   % <-- CHANGE TO YOUR VALUE

\def\meancorrectbase{20.262192499226536}
\def\meanincorrectbase{20.623467132023404}
\def\meancorrectprm{0.9033937446913792}
\def\meanincorrectprm{0.25203776860666666}


\begin{document}
\begin{tikzpicture}

% Left plot: Correct base PRM
\begin{axis}[
    name=left,
    % width=7cm,
    % height=6cm,
    ybar,
    % bar width=6pt,
    enlarge x limits=0.02,
    ylabel=Count,
    xlabel=Self-Certainty,
    title=(a)Qwen2.5-3B (Base),
    ymajorgrids,
    % legend style={legend columns= 2, at={(0.91,0.98)},anchor=north east, 
    % nodes={scale=0.65, transform shape}},
]

\addplot+[
  hist={bins=20, data=y},
  % fill=blue!30,
  % draw=blue!70!black,
] table[y=confidence_list] {\correctbase};
% \addlegendentry{Correct};
\addplot+[
  hist={bins=20, data=y},
  % fill=green!30,
  % draw=blue!70!black,
] table[y=confidence_list] {\incorrectbase};
% \addlegendentry{Incorrect};

\node[
  anchor=north east,
  font=\small,
  text width=3.5cm,   % enough for the longest line       % right-align the text
] at (rel axis cs:0.55,1) % upper-right inside the axis
{$U = 26697$\\$p = 0.0186$\\$r = 0.44$};

\addplot[const plot,
    ultra thick, dashed, blue!70!black,
    forget plot
] coordinates {(\meancorrectbase,0) (\meancorrectbase,39)};

\addplot[const plot,
    ultra thick, dashed, red!70!black,
    forget plot
] coordinates {(\meanincorrectbase,0) (\meanincorrectbase,39)};

\end{axis}

\begin{axis}[
    at={(left.south east)},
    name=mid,
    anchor=south west,
    xshift=1.25cm,
    % width=7cm,
    % height=6cm,
    ybar,
    % bar width=6pt,
    enlarge x limits=0.02,
    % ylabel=Density,
    xlabel=Self-Certainty,
    title=(b)Qwen2.5-3B (INT. Trained),
    ymajorgrids,
    legend style={legend columns= 2, at={(0.9,-0.39)},anchor=south east, 
    nodes={scale=1, transform shape}},
]
\addlegendentry{Incorrect};
\addplot+[
  hist={bins=20, data=y},
  % opacity=0.8,
  draw=red,
  fill=red!30,
  % fill=green!30,
  % draw=blue!70!black,
] table[y=confidence_list] {\incorrectint};

\addlegendentry{Correct};
\addplot+[
  hist={bins=5, data=y},
  fill=blue!30,
  draw=blue,
] table[y=confidence_list] {\correctint};


\node[
  anchor=north east,
  font=\small,
  text width=3.5cm,   % enough for the longest line       % right-align the text
] at (rel axis cs:0.55,1) % upper-right inside the axis
{$U = 15972$\\$p = 0.0245$\\$r = 0.59$};

\addplot[const plot,
    ultra thick, dashed, blue!70!black,
    forget plot
] coordinates {(\meancorrectint,0) (\meancorrectint,200)};

\addplot[const plot,
    ultra thick, dashed, red!70!black,
    forget plot
] coordinates {(\meanincorrectint,0) (\meanincorrectint,200)};

\end{axis}

% Right plot: Incorrect base PRM
\begin{axis}[
    at={(mid.south east)},
    anchor=south west,
    xshift=1.25cm,
    % width=7cm,
    % height=6cm,
    ybar,
    % bar width=6pt,
    enlarge x limits=0.02,
    % ylabel=Density,
    xlabel=PRM Reward,
    title=(c)Qwen2.5-3B (Base),
    ymajorgrids,
    legend style={legend columns= 2, at={(0.91,0.98)},anchor=north east, 
    nodes={scale=0.65, transform shape}},
]
\addplot+[
  hist={bins=20, data=y},
  % fill=teal!30,
  % draw=teal!70!black,
] table[y=process_reward] {\correctprm};
% \addlegendentry{Correct (base)};
\addplot+[
  hist={bins=20, data=y},
  % fill=magenta!30,
  % draw=magenta!70!black,
] table[y=process_reward] {\incorrectprm};
% \addlegendentry{Incorrect (base)};
\node[
  anchor=north east,
  font=\small,
  text width=3.5cm,   % enough for the longest line       % right-align the text
] at (rel axis cs:0.55,1) % upper-right inside the axis
{$U = 54058$\\$p = 1.35e-49$\\$r = 0.89$};

\addplot[const plot,
    ultra thick, dashed, blue!70!black,
    forget plot
] coordinates {(\meancorrectprm,0) (\meancorrectprm,245)};

\addplot[const plot,
    ultra thick, dashed, red!70!black,
    forget plot
] coordinates {(\meanincorrectprm,0) (\meanincorrectprm,220)};

\end{axis}

\end{tikzpicture}
\end{document}

==> figures/intuitor_fig_1.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{amsmath}
\usepackage{pgfplotstable}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{fillbetween}
\providecommand{\datapath}{.}
\newcounter{subplot}


\pgfplotsset{every tick label/.append style={font=\boldmath\Large}}
\tikzstyle{every node}=[font=\bfseries\Large]

\pgfplotsset{
    % every tick label/.append style={font=\boldmath\Huge},
    every axis title/.append style={font=\bfseries\Large},
    every axis label/.append style={font=\bfseries\Large},
    every legend/.append style={font=\bfseries\Large},
}

\pgfplotstableread[col sep=comma,]{\datapath/sc_sce.csv}\sce
\pgfplotstableread[col sep=comma,]{\datapath/sc.csv}\sc

\begin{document}
\begin{tikzpicture}
% \tikzstyle{every node}=[font=\large]
\begin{axis}[
    ymin=-0.01, ymax=1,
    ylabel={mean accuracy},
    xtick={0, 50, 100, 200, 300},
    xlabel={iterations},
    ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
    ylabel shift=-0.1in,
    % legend entries={mean accuracy},
    %     legend style={
    %     nodes={scale=0.75, transform shape}
    % },
    xmin=0,
    % xmode=log,
    % tick label style=,
    % label style={font=\small},
,
]

\addplot [blue, ultra thick] table[x=train/global_step, y=mean_rewards] {\sc}; \label{plot_one}

\end{axis}

\begin{axis}[
    axis y line*=right,
    % ymin=-0.01, ymax=1,
    ylabel={mean self-certainty},
    xtick={0, 50, 100, 200, 300},
    xlabel={iterations},
    ylabel shift=-0.05in,
    % ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
    % legend entries={mean advantage},
    %     legend style={
    %     nodes={scale=0.75, transform shape}
    % },
    xmin=0,
    % xmode=log,
    % tick label style=,
    % label style={font=\small},
,
]
% \addplot [blue, ultra thick] table[x=train/global_step, y=mean_ac_reward] {\token};
% \addplot [blue, ultra thick, dashed] table[x=train/global_step, y=mean_ac_reward] {\traj};


\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{mean accuracy}
\addplot [teal, ultra thick] table[x=train/global_step, y=mean_advantage] {\sce}; \addlegendentry{mean self-certainty}

\end{axis}


\end{tikzpicture}
\end{document}

==> figures/prism_succ_tex.tex <==
\documentclass[border=5pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{amsmath}
\usepackage{pgfplotstable}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{fillbetween}
\providecommand{\datapath}{.}
\newcounter{subplot}


\pgfplotsset{every tick label/.append style={font=\boldmath\Large}}
\tikzstyle{every node}=[font=\bfseries\Large]

\pgfplotsset{
    % every tick label/.append style={font=\boldmath\Huge},
    every axis title/.append style={font=\bfseries\Large},
    every axis label/.append style={font=\bfseries\Large},
    every legend/.append style={font=\bfseries\Large},
}

\pgfplotstableread[col sep=comma,]{\datapath/prm_adv_w_int.csv}\prmrew
\pgfplotstableread[col sep=comma,]{\datapath/prm_acc_w_int.csv}\prm
\pgfplotstableread[col sep=comma,]{\datapath/prm_int_ml.csv}\prmml

\pgfplotstableread[col sep=comma,]{\datapath/grpo_ml.csv}\grpoml
\pgfplotstableread[col sep=comma,]{\datapath/grpo_acc.csv}\grpo



\begin{document}
\begin{tikzpicture}
% \tikzstyle{every node}=[font=\large]
\begin{axis}[
    name=left,
    ymin=-0.01, ymax=1,
    ylabel={mean accuracy/reward},
    xtick={0, 50, 100, 200, 300},
    xlabel={iterations},
    ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
    ylabel shift=-0.1in,
    % legend entries={mean accuracy},
    legend cell align=left,
    xmin=0,
    % xmode=log,
    % tick label style=,
    % label style={font=\small},
,
]

\addplot [blue, ultra thick] table[x=train/global_step, y=mean_rewards] {\prm}; \addlegendentry{mean accuracy}

\addplot [teal, ultra thick] table[x=train/global_step, y=mean_advantage] {\prmrew};\addlegendentry{mean PRM (PRISM) reward}

\addplot [black, dashed, ultra thick] table[x=train/global_step, y=accuracy_reward] {\grpo}; \addlegendentry{mean GRPO (GT) reward}
\end{axis}

\begin{axis}[at={(left.south east)},
    xshift=1in,
    ylabel={mean length},
    xlabel={iterations},
    ylabel shift=-0.08in,
    ymin=500, ymax=900,
    legend entries={PRISM, GRPO (GT)},
    legend cell align=left,
    ]

\addplot[blue, ultra thick] table[x=train/global_step, y=mean_length] {\prmml};

\addplot[black, dashed, ultra thick] table[x=train/global_step, y=mean_length] {\grpoml};
    
\end{axis}

\end{tikzpicture}
\end{document}

==> figures/prm_fail_tex.tex <==
\documentclass[border=5pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{amsmath}
\usepackage{pgfplotstable}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{fillbetween}
\providecommand{\datapath}{.}
\newcounter{subplot}


\pgfplotsset{every tick label/.append style={font=\boldmath\Large}}
\tikzstyle{every node}=[font=\bfseries\Large]

\pgfplotsset{
    % every tick label/.append style={font=\boldmath\Huge},
    every axis title/.append style={font=\bfseries\Large},
    every axis label/.append style={font=\bfseries\Large},
    every legend/.append style={font=\bfseries\Large},
}

\pgfplotstableread[col sep=comma,]{\datapath/prm_rewards.csv}\prmrew
\pgfplotstableread[col sep=comma,]{\datapath/prm_acc.csv}\prm
\pgfplotstableread[col sep=comma,]{\datapath/prm_ml.csv}\prmml


\begin{document}
\begin{tikzpicture}
% \tikzstyle{every node}=[font=\large]
\begin{axis}[
    name=left,
    ymin=-0.01, ymax=1,
    ylabel={mean accuracy},
    xtick={0, 50, 100, 200, 300},
    xlabel={iterations},
    ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
    ylabel shift=-0.1in,
    % legend entries={mean accuracy},
    %     legend style={
    %     nodes={scale=0.75, transform shape}
    % },
    xmin=0,
    % xmode=log,
    % tick label style=,
    % label style={font=\small},
,
]

\addplot [blue, ultra thick] table[x=train/global_step, y=mean_rewards] {\prm}; \addlegendentry{mean accuracy}

\addplot [teal, ultra thick] table[x=train/global_step, y=mean_advantage] {\prmrew}; \addlegendentry{mean PRM reward}
\end{axis}

\begin{axis}[at={(left.south east)},
    xshift=1in,
    ylabel={mean length},
    xlabel={iterations},
    ylabel shift=-0.08in,
    ]

\addplot[blue, ultra thick] table[x=train/global_step, y=mean_length] {\prmml};
    
\end{axis}

\end{tikzpicture}
\end{document}

==> figures/reward_during_training.tex <==
\documentclass[border=5pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=\linewidth,compat=1.8}
\usepackage{amsmath}
\usepackage{pgfplotstable}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{fillbetween}
\providecommand{\datapath}{.}
\newcounter{subplot}


\pgfplotsset{every tick label/.append style={font=\boldmath\Large}}
\tikzstyle{every node}=[font=\bfseries\Large]

\pgfplotsset{
    % every tick label/.append style={font=\boldmath\Huge},
    every axis title/.append style={font=\bfseries\Large},
    every axis label/.append style={font=\bfseries\Large},
    every legend/.append style={font=\bfseries\Large},
}

\pgfplotstableread[col sep=comma,]{\datapath/token_entropy.csv}\token
\pgfplotstableread[col sep=comma,]{\datapath/traj_entropy.csv}\traj
\pgfplotstableread[col sep=comma,]{\datapath/sc.csv}\sc

\pgfplotstableread[col sep=comma,]{\datapath/token_ent_ml.csv}\tokenml
\pgfplotstableread[col sep=comma,]{\datapath/traj_ent_ml.csv}\trajml
\pgfplotstableread[col sep=comma,]{\datapath/int_ml.csv}\scml

\begin{document}
\begin{tikzpicture}
% \tikzstyle{every node}=[font=\large]
\begin{axis}[
    name=left,
    ymin=0, ymax=1,
    ylabel={mean accuracy},
    xtick={0, 50, 100, 200, 300},
    xlabel={iterations},
    ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
    % legend entries={Token Entropy, Traj. Entropy, Self-Certainty},
    %     legend style={
    %     nodes={scale=0.75, transform shape}
    % },
    xmin=0,
    % xmode=log,
    % tick label style=,
    % label style={font=\small},
,
]
\addplot [blue, ultra thick] table[x=train/global_step, y=mean_ac_reward] {\token};
\addplot [blue, ultra thick, dashed] table[x=train/global_step, y=mean_ac_reward] {\traj};
\addplot [blue, ultra thick, dotted] table[x=train/global_step, y=mean_rewards] {\sc};

\end{axis}

\begin{axis}[
    at={(left.south east)},
    anchor=south west,
    xshift=2cm,
    % ymin=0, ymax=1,
    ylabel={mean length},
    ylabel shift=-5pt,
    xtick={0, 50, 100, 200, 300},
    xlabel={iterations},
    % ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
    legend entries={Token Entropy, Traj. Entropy, Self-Certainty},
        legend style={legend columns=3, at={(0.59, -0.14)},
        nodes={scale=1.1, transform shape}
    },
    xmin=0,
    % xmode=log,
    % tick label style=,
    % label style={font=\small},
,
]
\addplot [blue, ultra thick] table[x=train/global_step, y=mean_length] {\tokenml};
\addplot [blue, ultra thick, dashed] table[x=train/global_step, y=mean_length] {\trajml};
\addplot [blue, ultra thick, dotted] table[x=train/global_step, y=mean_length] {\scml};

\end{axis}


\end{tikzpicture}
\end{document}
